Sat-NeRF: Learning Multi-View Satellite Photogrammetry With Transient Objects and Shadow Modeling Using RPC Cameras

We introduce the Satellite Neural Radiance Field (Sat-NeRF), a new end-to-end model for learning multi-view satellite photogrammetry in the wild. Sat-NeRF combines some of the latest trends in neural rendering with native satellite camera models, represented by rational polynomial coefficient (RPC) functions. The proposed method renders new views and infers surface models of similar quality to those obtained with traditional state-of-the-art stereo pipelines. Multi-date images exhibit significant changes in appearance, mainly due to varying shadows and transient objects (cars, vegetation). Robustness to these challenges is achieved by a shadow-aware irradiance model and uncertainty weighting to deal with transient phenomena that cannot be explained by the position of the sun. We evaluate Sat-NeRF using WorldView-3 images from different locations and stress the advantages of applying a bundle adjustment to the satellite camera models prior to training. This boosts the network performance and can optionally be used to extract additional cues for depth supervision.

==> fig_architecture.tex <==
\begin{tikzpicture}[overlay]
     \node[anchor=south west] (img){
     \scalebox{0.45}{\adjustbox{trim=2.3cm 1.2cm 4.2cm 1.9cm}{
      \includesvg{figures/satnerf_architecture.svg}
      }}
      };
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
        \node[text width=1cm] at (0.165,0.80) {\footnotesize $h$};
        \node[text width=1cm] at (0.250,0.80) {\footnotesize $h$};
        \node[text width=1cm] at (0.310,0.80) {\footnotesize ...};
        \node[text width=1cm] at (0.377,0.80) {\footnotesize $h$};
        \node[text width=1.5cm] at (0.360,0.57) {\scriptsize 8th layer};
        \node[text width=1cm] at (0.508,0.66) {\footnotesize $h$};
        \node[text width=1cm] at (0.685,0.836) {\footnotesize $\frac{h}{2}$};
        \node[text width=1cm] at (0.780,0.66) {\footnotesize $\frac{h}{2}$};
        \node[text width=1cm] at (0.615,0.18) {\footnotesize $\frac{h}{2}$};
        \node[text width=1cm] at (0.692,0.42) {\footnotesize $\frac{h}{2}$};
        \node[text width=1cm] at (0.780,0.42) {\footnotesize $\frac{h}{2}$};
        \node[text width=1cm] at (0.865,0.42) {\footnotesize $\frac{h}{2}$};
        \node[text width=1cm] at (0.085,0.790) {\scriptsize $\mathbf{x}$};
        \node[text width=1cm] at (0.611,0.867) {\scriptsize $\mathbf{t}_j$};
        \node[text width=1cm] at (0.619,0.396) {\scriptsize $\bm{\omega}$};
        \node[text width=1cm] at (0.454,0.925) {\footnotesize $\sigma$};
        \node[text width=1cm] at (0.862,0.654) {\scriptsize $\mathbf{c}_{\text{a}}$};
        \node[text width=1cm] at (0.767,0.836) {\scriptsize $\beta$};
        \node[text width=1cm] at (0.698,0.182) {\scriptsize $\mathbf{a}$};
        \node[text width=1cm] at (0.95,0.42) {\footnotesize $s$};
        \node[text width=3cm] at (0.20,0.545) {\scriptsize \textit{network layers}};
        \node[text width=2cm] at (0.15,0.465) {\scriptsize fully-connected};
        \node[text width=2cm] at (0.15,0.386) {\scriptsize fully-connected};
        \node[text width=2cm] at (0.15,0.344) {\scriptsize + SIREN init.};
        \node[text width=3cm] at (0.20,0.26) {\scriptsize \textit{activation functions}};
        \node[text width=2cm] at (0.18,0.20) {\scriptsize sin};
        \node[text width=2cm] at (0.15,0.135) {\scriptsize sigmoid};
        \node[text width=2cm] at (0.155,0.07) {\scriptsize softplus};
        \node[text width=2cm] at (0.44,0.075) {\scriptsize input};
        \node[text width=2cm] at (0.428,0.165) {\scriptsize output};
    \end{scope}
\end{tikzpicture}

==> fig_beta_study.tex <==
\begin{figure}[t]
\begin{tabular}{c}
  \Tstrutt
  \begin{tikzpicture}[overlay]
  \node[anchor=south west, inner sep=0] (img) at (0,0){
  \includegraphics[height=1.95cm]{figures/beta/\imgres{transient_obj_ex1_nobeta}.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \node[text width=2cm, rotate=90]  at (-0.02,0.60) {\footnotesize S-NeRF\,+\,SC};
    \node[text width=2.2cm]  at (0.14,1.07) {\scriptsize Train\,image\,(detail)};
    \node[text width=1.7cm]  at (0.385,1.07) {\scriptsize Rendered RGB};
    \node[text width=1.9cm]  at (0.645,1.07) {\scriptsize Shading scalar};
    \node[text width=1.7cm]  at (0.885,1.07) {\scriptsize Learned DSM};
    \draw[green, dashed, line width=1pt, rotate=-3] (0.066,0.49) rectangle ++(0.155,0.315);
    \draw[green, dashed, line width=1pt, rotate=-3] (0.059,0.24) rectangle ++(0.025,0.1);
    \draw[green, dashed, line width=1pt, rotate=-3] (0.213,0.34) rectangle ++(0.025,0.1);
    \draw[green, dashed, line width=1pt, rotate=-3] (0.175,0.06) rectangle ++(0.025,0.1);
  \end{scope}
  \end{tikzpicture} \\
  \Tstrutt
  \begin{tikzpicture}[overlay]
  \node[anchor=south west, inner sep=0] (img) at (0,0){
  \includegraphics[height=2.1cm]{figures/beta/\imgres{transient_obj_ex1_beta}.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \node[text width=2cm, rotate=90]  at (-0.02,0.57) {\footnotesize Sat-NeRF\,+\,SC};
    \node[text width=1.2cm]  at (0.2,-0.04) {\notsotiny $\beta$};
    \node[text width=1cm] at (0.06,-0.04) {\notsotiny 0};
    \node[text width=1cm] at (0.285,-0.04) {\notsotiny $\geq$1};
    \node[text width=1.2cm]  at (0.695,-0.04) {\notsotiny $s$};
    \node[text width=1cm] at (0.565,-0.04) {\notsotiny 0};
    \node[text width=1cm] at (0.796,-0.04) {\notsotiny 1};
    \node[text width=1.2cm]  at (0.89,-0.04) {\notsotiny altitude\,[m]};
    \node[text width=1cm] at (0.816,-0.04) {\notsotiny -27};
    \node[text width=1cm] at (1.025,-0.04) {\notsotiny +30};
    \draw[green, dashed, line width=1pt, rotate=-3] (0.066,0.52) rectangle ++(0.155,0.315);
    \draw[green, dashed, line width=1pt, rotate=-3] (0.059,0.28) rectangle ++(0.025,0.1);
    \draw[green, dashed, line width=1pt, rotate=-3] (0.213,0.38) rectangle ++(0.025,0.1);
    \draw[green, dashed, line width=1pt, rotate=-3] (0.175,0.12) rectangle ++(0.025,0.1);
    \node[text width=1.7cm]  at (0.14,0.94) {\scriptsize Uncertainty};
  \end{scope}
  \end{tikzpicture}
  \end{tabular}
  \setlength{\belowcaptionskip}{-5pt}
  \caption{The uncertainty coefficient $\beta$ learned by Sat-NeRF helps to improve the geometry learning with respect to S-NeRF~\cite{derksen2021shadow}. In addition to shadows and textures, the shading scalar $s$ of the irradiance model (\ref{eq:irradiance_model}) usually attempts to account for transient objects (e.g.~cars, marked in green).~Sat-NeRF uses $\beta$ to minimize the contribution of transient objects to the loss function (\ref{eq:satnerf_loss_part1}), thus allowing the geometry and $s$ to learn to ignore their color. In practice, we notice that $s$ still retains some transient objects, but the learned geometry is much better, as shown in the corresponding DSM.}
    \label{fig:beta_study}
\end{figure}

==> fig_dsms.tex <==
\newcommand{\imgH}[1]{1.9cm}

\usetikzlibrary{arrows.meta}

\begin{figure}[t]
\begin{tabular}{c}
  \Tstrut
  \begin{tikzpicture}[overlay]
  \node[anchor=south west, inner sep=0] (img) at (0,0){
  \includegraphics[height=\imgH]{figures/dsms/\imgres{004_dsms}.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \node[text width=1.2cm, rotate=-90]  at (0.97,0.45) {\notsotiny altitude\,[m]};
    \node[text width=1cm] at (1.015,0.08) {\notsotiny -23.4};
    \node[text width=1cm] at (1.015,0.92) {\notsotiny -10.8};
    \node[text width=1.2cm, rotate=90]  at (-0.02,0.7) {\footnotesize 004};
    \node[text width=1.7cm]  at (0.14,1.07) {\scriptsize RGB $\sim$ nadir};
    \node[text width=1.7cm]  at (0.38,1.07) {\scriptsize Lidar DSM};
    \node[text width=1.7cm]  at (0.59,1.07) {\scriptsize Sat-NeRF DSM};
    \node[text width=1.7cm]  at (0.86,1.07) {\scriptsize S2P DSM};
    \draw[-stealth, green](0.625, 0.22) -- (0.65, 0.22);
    \draw[-stealth, red](0.53, 0.08) -- (0.555, 0.08);
    \draw[-stealth, red](0.565, 0.55) -- (0.54, 0.55);
    \draw[-stealth, green](0.575, 0.92) -- (0.55, 0.92); 
  \end{scope}
  \end{tikzpicture}
  \\
  \Tstrut
  \begin{tikzpicture}[overlay]
  \node[anchor=south west, inner sep=0] (img) at (0,0){
  \includegraphics[height=\imgH]{figures/dsms/\imgres{068_dsms}.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \node[text width=1.2cm, rotate=-90]  at (0.97,0.45) {\notsotiny altitude\,[m]};
    \node[text width=1cm] at (1.015,0.08) {\notsotiny -26.3};
    \node[text width=1cm] at (1.015,0.92) {\notsotiny +22.6};
    \node[text width=1.2cm, rotate=90]  at (-0.02,0.7) {\footnotesize 068};
    \draw[-stealth, green](0.525, 0.65) -- (0.54, 0.55);
    \draw[-stealth, red](0.49, 0.54) -- (0.505, 0.44);
    \node[text width=1cm, red]  at (0.536, 0.57) {\notsotiny 1};
    \draw[-stealth, red](0.62, 0.16) -- (0.62, 0.06);
    \node[text width=1cm, red]  at (0.686, 0.21) {\notsotiny 3};
  \end{scope}
  \end{tikzpicture}
  \\
  \Tstrut
  \begin{tikzpicture}[overlay]
  \node[anchor=south west, inner sep=0] (img) at (0,0){
  \includegraphics[height=\imgH]{figures/dsms/\imgres{214_dsms}.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \node[text width=1.2cm, rotate=-90]  at (0.97,0.45) {\notsotiny altitude\,[m]};
    \node[text width=1cm] at (1.015,0.08) {\notsotiny -26.9};
    \node[text width=1cm] at (1.015,0.92) {\notsotiny +58.4};
    \node[text width=1.2cm, rotate=90]  at (-0.02,0.7) {\footnotesize 214};
    \draw[-stealth, red](0.655, 0.875) -- (0.64, 0.78);
    \node[text width=1cm, red]  at (0.722, 0.90) {\notsotiny 4};
    \draw[-stealth, green](0.49, 0.225) -- (0.49, 0.325);
    \draw[-stealth, green](0.60, 0.21) -- (0.60, 0.11);
    \draw[-stealth, red](0.55, 0.175) -- (0.535, 0.08);
    \node[text width=1cm, red]  at (0.617, 0.2) {\notsotiny 2};
  \end{scope}
  \end{tikzpicture}
  \\
  \Tstrut
  \begin{tikzpicture}[overlay]
  \node[anchor=south west, inner sep=0] (img) at (0,0){
  \includegraphics[height=\imgH]{figures/dsms/\imgres{260_dsms}.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \node[text width=1.2cm, rotate=-90]  at (0.97,0.45) {\notsotiny altitude\,[m]};
    \node[text width=1cm] at (1.015,0.08) {\notsotiny -28.8};
    \node[text width=1cm] at (1.015,0.92) {\notsotiny +12.1};
    \node[text width=1.2cm, rotate=90]  at (-0.02,0.7) {\footnotesize 260};
    \draw[-stealth, red](0.60, 0.52) -- (0.572, 0.52);
    \draw[-stealth, green](0.68, 0.21) -- (0.68, 0.31);
  \end{scope}
  \end{tikzpicture}
  \end{tabular}
  \caption{Left to right: ground truth lidar DSM, Sat-NeRF DSM and S2P DSM~\cite{defranchis2014automatic}. The Sat-NeRF DSM corresponds to the model with lowest altitude MAE, in bold in Table~\ref{table:results}. Compared to S2P, structures are sharper and more detailed in Sat-NeRF DSMs (green arrows), which are also free of single-point outliers. However, \mbox{Sat-NeRF} produces more local irregularities: roofs and roads are less flat (red arrows). Certain roofs exhibit holes, that can be explained by their constant changes across the training sequence. The uncertainty coefficient $\beta$ can only absorb occasional inconsistencies, which does not include roofs under construction (arrows 1-2) or roofs that are unusually free of parked cars (arrows 3-4). For clarity, we provide an RGB view of the area from a near-nadir perspective. Water bodies are masked in the DSMs.}
    \label{fig:results_detail}
\end{figure}

==> fig_shading_study.tex <==
\begin{tikzpicture}[overlay]
  \node[anchor=south west, inner sep=0] (img) at (0,0){
  \includegraphics[height=5.7cm]{figures/\imgres{shadows_and_beta}.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \node[text width=2cm, rotate=90]  at (0.005,0.9) {\notsotiny RGB\,ground\,truth};
    \node[text width=1cm]  at (0.028,0.665) {\scriptsize $\mathbf{a}$};
    \node[text width=1cm]  at (0.025,0.48) {\scriptsize $s$};
    \node[text width=1cm]  at (0.023,0.18) {\scriptsize $\beta$};
    \node[text width=1cm] at (0.036,0.07) {\notsotiny 0};
    \node[text width=1cm] at (0.025,0.3) {\notsotiny $\ge$1};
    \node[text width=1cm] at (0.036,0.37) {\notsotiny 0};
    \node[text width=1cm] at (0.036,0.6) {\notsotiny 1};
    \node[text width=1.5cm] at (0.075,1.02) {\scriptsize Jan 27};
    \node[text width=1.5cm] at (0.145,1.02) {\scriptsize Apr 19};
    \node[text width=1.5cm] at (0.215,1.02) {\scriptsize Apr 26};
    \node[text width=1.5cm] at (0.285,1.02) {\scriptsize May 01};
    \node[text width=1.5cm] at (0.355,1.02) {\scriptsize May 02};
    \node[text width=1.5cm] at (0.425,1.02) {\scriptsize May 21};
    \node[text width=1.5cm] at (0.495,1.02) {\scriptsize Jun 15};
    \node[text width=1.5cm] at (0.565,1.02) {\scriptsize Jul 05};
    \node[text width=1.5cm] at (0.635,1.02) {\scriptsize Oct 11};
    \node[text width=1.5cm] at (0.705,1.02) {\scriptsize Oct 18};
    \node[text width=1.5cm] at (0.775,1.02) {\scriptsize Oct 30};
    \node[text width=1.5cm] at (0.845,1.02) {\scriptsize Nov 01};
    \node[text width=1.5cm] at (0.915,1.02) {\scriptsize Dec 14};
    \node[text width=1.5cm] at (0.985,1.02) {\scriptsize Dec 27};
  \end{scope}
\end{tikzpicture}

==> fig_teaser.tex <==
\tikzset{
     fig_label/.style={
        draw=black,
        fill=white,
        text=black
    }
}

\begin{figure}[t]
  \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (img) at (0,0){
    \includegraphics[width=8.2cm]{figures/teaser_v5.png}};
    \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \node[fig_label, text width=1cm, rotate=90] at (-0.01,0.31) {\scriptsize Sat-NeRF};
    \node[text width=3cm] at (0.23,1.005) {\scriptsize input images 1 and 2};
    \node[text width=2.5cm] at (0.58,1.005) {\scriptsize lidar DSM};
    \node[text width=2.5cm] at (0.765,1.005) {\scriptsize classic MVS};
    \node[text width=2.5cm] at (0.93,1.005) {\scriptsize $\rightarrow$};
    \node[text width=2.5cm] at (0.965,1.005) {\scriptsize MAE\,=\,1.17\,m};
    \node[text width=3cm] at (0.23,0.53) {\scriptsize rendered images 1 and 2};
    \node[text width=3cm] at (0.62,0.53) {\scriptsize predicted depth 1 and 2};
    \node[text width=2.5cm] at (0.93,0.53) {\scriptsize $\rightarrow$};
    \node[text width=2.5cm] at (0.965,0.53) {\scriptsize MAE\,=\,1.24\,m};
    \node[text width=2.8cm] at (0.38,0.062) {\scriptsize altitude [m]};
    \node[text width=1cm] at (0.180,0.02) {\scriptsize -30};
    \node[text width=1cm] at (0.475,0.02) {\scriptsize +30};
    \node[text width=2.8cm] at (0.77,0.062) {\scriptsize altitude error [m]};
    \node[text width=1cm] at (0.600,0.02) {\scriptsize -20};
    \node[text width=1cm] at (0.895,0.02) {\scriptsize +20};
    \end{scope}
  \end{tikzpicture}
  \caption{Images 1 and 2 exhibit color inconsistencies (e.g.~shadows, cars, vegetation), hindering the direct use of NeRF. Sat-NeRF overcomes these problems and learns to render realistic views and underlying geometry. The digital surface model (DSM) derived from the network depth predictions is compared with a lidar equivalent, obtaining a mean absolute altitude error (MAE) similar to that of multi-view stereo (MVS) relying on handcrafted features.}
    \label{fig:teaser}
\end{figure}
